A Large-Scale, Automated Study of Language Surrounding Artificial Intelligence

This work presents a large-scale analysis of artificial intelligence (AI) and machine learning (ML) references within news articles and scientific publications between 2011 and 2019. We implement word association measurements that automatically identify shifts in language co-occurring with AI/ML and quantify the strength of these word associations. Our results highlight the evolution of perceptions and definitions around AI/ML and detect emerging application areas, models, and systems (e.g., blockchain and cybersecurity). Recent small-scale, manual studies have explored AI/ML discourse within the general public, the policymaker community, and researcher community, but are limited in their scalability and longevity. Our methods provide new views into public perceptions and subject-area expert discussions of AI/ML and greatly exceed the explanative power of prior work.

==> 3_methodology/co_occurrence_example.tex <==


\resizebox{\columnwidth}{!}{
\newcommand\TBox[2][]{%
  \tikz\node[draw,thick,align=center,#1] {#2};}

\newcommand\TBoxLeft[2][]{%
  \tikz\node[draw,thick,align=left,#1] {#2};}

\newcommand\Plain[1][]{%
    \tikz\node[draw=none,fill=none,align=left] {#1};}

  \TBoxLeft{ \\ 
  \Plain{1. The term has at least five words preceding it and five words following it:}
  \\~\\
  
  \hspace{18pt}\TBox{...\colorbox{highlight}{$w_{l1}$ $w_{l2}$ $w_{l3}$ $w_{l4}$ $w_{l5}$} artificial intelligence \colorbox{highlight}{$w_{r1}$ $w_{r2}$ $w_{r3}$ $w_{r4}$ $w_{r5}$}...} \\
  \\
  \Plain{2. The term has less than five words preceding it, following it, or both: }
  \\
  \\
  \hspace{18pt}\TBox{\colorbox{highlight}{$w_{l1}$ $w_{l2}$} artificial intelligence \colorbox{highlight}{$w_{r1}$ $w_{r2}$ $w_{r3}$ $w_{r4}$ $w_{r5}$}...} \\
  \hspace{18pt}\TBox{...\colorbox{highlight}{$w_{l1}$ $w_{l2}$ $w_{l3}$ $w_{l4}$ $w_{l5}$} artificial intelligence \colorbox{highlight}{$w_{r1}$ $w_{r2}$}.}  \\
  \hspace{18pt}\TBox{\colorbox{highlight}{$w_{l1}$ $w_{l2}$} artificial intelligence \colorbox{highlight}{$w_{r1}$, $w_{r2}$}.}  \\
  \\
  
  \Plain{3. The term either starts or ends the article: } 
  \\
  \\
  \hspace{18pt}\TBox{Artificial intelligence \colorbox{highlight}{$w_{r1}$ $w_{r2}$ $w_{r3}$ $w_{r4}$ $w_{r5}$}...} \\
  \hspace{18pt}\TBox{...\colorbox{highlight}{$w_{l1}$ $w_{l2}$ $w_{l3}$ $w_{l4}$ $w_{l5}$} artificial intelligence.}  \vspace{0.5em}
  }
}%
